Recent developments in the constituent quark model including quark-antiquark pairs

We present the formalism for a new generation of unquenched quark models for baryons in which the effects of quark-antiquark pairs (u anti-u, d anti-d and s anti-s) are taken into account in an explicit form via a microscopic, QCD-inspired, quark-antiquark creation mechaniscm. The present approach is an extension of the flux-tube breaking model of Geiger and Isgur in which now the contributions of quark-antiquark pairs an be studied for any initial baryon and for any flavor of the q anti-q pair. It is shown that the inclusion of q anti-q paris leads to a large contribution of orbital angular momentum to the proton spin.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

